Prepending or Cross-Attention for Speech-to-Text? An Empirical Comparison

Following the remarkable success of Large Language Models (LLMs) in NLP tasks, there is increasing interest in extending their capabilities to speech -- the most common form of communication. The most widespread approach to integrating speech into LLMs is dense feature prepending (DFP), which prepends the projected speech representations to the textual representations, allowing end-to-end training with a speech encoder. This raises questions about the need for a sophisticated speech encoder for DFP and how its performance compares with a standard encoder-decoder (i.e., cross-attention) architecture. We compare DFP and cross-attention under a variety of configurations, such as CTC compression, sequence-level knowledge distillation, on monolingual, bilingual, and multilingual models. To perform a controlled architectural comparison, we train all models from scratch rather than using large pretrained models and use comparable data and parameter settings, testing speech-to-text recognition (ASR) and translation (ST) on MuST-C v1.0 and CoVoST2 datasets. Despite the wide adoption of DFP, our results do not indicate a clear advantage of DFP over cross-attention.

==> seqkd_barplot.tex <==

    \begin{tikzpicture}[scale=0.9]
    \begin{axis}[
        width=18cm,
        height=6cm,
        ybar stacked,
        ylabel=BLEU,
        ymin=0,
        ymax=32,
        xtick={1.5,3.5,5.5},
        xticklabels={},
        extra x ticks={1,2,3,4,5,6},
        extra x tick labels={
            cross-attention\\TF,
            decoder-prepend\\TF,
            cross-attention\\CF-CTC,
            decoder-prepend\\CF-CTC,
            cross-attention\\CF-compr,
            decoder-prepend\\CF-compr
        },
        legend style={at={(0.5,1.05)}, anchor=south, legend columns=-1},
        ymajorgrids=true,
        xmajorgrids=false,
        %grid style=dashed,
        nodes near coords,
        every node near coord/.append,
        bar width=36pt,
        x tick label style={align=center},
        enlarge x limits=0.1,
        %extra x tick style={grid=major}
    ]
    % Define colors
    \definecolor{customlightblue}{HTML}{BFE4FE}
    \definecolor{custompink}{HTML}{FED7F3}
    \definecolor{customlightpurple}{RGB}{204,204,255}
    \definecolor{custompurple}{HTML}{725DD4}
    \definecolor{customblue}{HTML}{0944C8}
    
    % Add vertical separators
    \draw[customblue, thick] (axis cs:2.5,0) -- (axis cs:2.5,32);
    \draw[customblue, thick] (axis cs:4.5,0) -- (axis cs:4.5,32);
    
    % Original values
    \addplot[fill=custompurple, draw=none, nodes near coords={\color{white}\pgfmathprintnumber\pgfplotspointmeta}] coordinates {
        (1,22.01) (2,21.05) (3,25.22) (4,25.37) (5,25.54) (6,25.88)
    };
    
    % +KD values
    \addplot[draw=none, fill=custompink] coordinates {
        (1,3.44) (2,4.18) (3,2.8) (4,2.38) (5,2.07) (6,2.27)
    };
    
    % Add total values on top
    \node[above, text=customblue] at (axis cs:1,25.45) {25.45};
    \node[above, text=customblue] at (axis cs:2,25.23) {25.23};
    \node[above, text=customblue] at (axis cs:3,28.02) {28.02};
    \node[above, text=customblue] at (axis cs:4,27.75) {27.75};
    \node[above, text=customblue] at (axis cs:5,27.61) {27.61};
    \node[above, text=customblue] at (axis cs:6,28.15) {28.15};
    
    \legend{Original,+seqKD}
    
\end{axis}
\end{tikzpicture}

